New constructions for covering designs

A $(v,k,t)$ {\em covering design}, or {\em covering}, is a family of $k$-subsets, called blocks, chosen from a $v$-set, such that each $t$-subset is contained in at least one of the blocks. The number of blocks is the covering's {\em size}, and the minimum size of such a covering is denoted by $C(v,k,t)$. This paper gives three new methods for constructing good coverings: a greedy algorithm similar to Conway and Sloane's algorithm for lexicographic codes~\cite{lex}, and two methods that synthesize new coverings from preexisting ones. Using these new methods, together with results in the literature, we build tables of upper bounds on $C(v,k,t)$ for $v \leq 32$, $k \leq 16$, and $t \leq 8$.%

==> (inline-0) <==
\begin{tabular}{c@{$\mspace{4}$---$\mspace{6}$}l@{}}
$l$ & greedy covering, lexicographic order\\ 
$c$ & greedy covering, colex order\\ 
$g$ & greedy covering, Gray code order\\ 
$r$ & greedy covering, random order\\ 
$p$ & projective geometry covering\\ 
$a$ & affine geometry covering\\ 
$o$ & cyclic covering\\ 
$m$ & multiple of smaller covering\\ 
$e$ & simple dynamic programming  (Section~\ref{s:trivial})\\ 
$j$ & simple induced covering (Section~\ref{s:trivial})\\ 
$d$ & dynamic programming method (Section~\ref{s:dynamic})\\ 
$i$ & induced covering\\ 
$u$ & Sidorenko Tur\'an construction (Section~\ref{s:turan})\\ 
$s$ & Steiner system\\ 
$t$ & Tur\'an theory\\ 
$x$ & covering with small $k$ and $t$; see Mills and Mullin \cite[\S 3]{mills-mullin}\\ 
$y$ & covering with fixed size; see Mills and Mullin \cite[\S 4]{mills-mullin}\\ 
$v$ & Todorov construction\\ 
$w$ & was known previously; see Table \ref{tab:misc}\\ 
$n$ & Nurmela-\"{O}sterg{\aa}rd simulated annealing covering\\ 
$h$ & hill-climbing\\ 
$*$ & optimal covering\\ 
\end{tabular}
\begin{table}
\begin{tabular}{r|rrrrrrrrrrrrrr}
$v \backslash k$ & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
3 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & & & &\\ 
4 & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & & &\\ 
5 & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & &\\ 
6 & ${6}$\rlap{$\null^{o*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & &\\ 
7 & ${7}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & &\\ 
8 & ${11}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${12}$\rlap{$\null^{r*}$} & ${8}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${17}$\rlap{$\null^{r*}$} & ${9}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{j*}$} & ${4}$\rlap{$\null^{m*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${19}$\rlap{$\null^{r*}$} & ${11}$\rlap{$\null^{o*}$} & ${7}$\rlap{$\null^{r*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${24}$\rlap{$\null^{r*}$} & ${12}$\rlap{$\null^{o*}$} & ${9}$\rlap{$\null^{r*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${26}$\rlap{$\null^{r*}$} & ${13}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{d*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${33}$\rlap{$\null^{r*}$} & ${18}$\rlap{$\null^{l*}$} & ${12}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{y*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${35}$\rlap{$\null^{l*}$} & ${19}$\rlap{$\null^{r*}$} & ${13}$\rlap{$\null^{r*}$} & ${10}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${43}$\rlap{$\null^{l*}$} & ${20}$\rlap{$\null^{a*}$} & ${15}$\rlap{$\null^{r*}$} & ${10}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{y*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${46}$\rlap{$\null^{r*}$} & ${26}$\rlap{$\null^{c*}$} & ${16}$\rlap{$\null^{r*}$} & ${12}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{r*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
18 & ${54}$\rlap{$\null^{r*}$} & ${27}$\rlap{$\null^{x*}$} & ${18}$\rlap{$\null^{o*}$} & ${12}$\rlap{$\null^{m*}$} & ${10}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{y*}$} & ${6}$\rlap{$\null^{m*}$} & ${5}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{d*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
19 & ${57}$\rlap{$\null^{j*}$} & ${31}$\rlap{$\null^{x*}$} & ${19}$\rlap{$\null^{o*}$} & ${15}$\rlap{$\null^{r}$} & ${11}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{e*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
20 & ${67}$\rlap{$\null^{r*}$} & ${35}$\rlap{$\null^{r*}$} & ${21}$\rlap{$\null^{c*}$} & ${16}$\rlap{$\null^{v*}$} & ${12}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{r*}$} & ${7}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
21 & ${70}$\rlap{$\null^{j*}$} & ${37}$\rlap{$\null^{x*}$} & ${21}$\rlap{$\null^{l*}$} & ${17}$\rlap{$\null^{v*}$} & ${13}$\rlap{$\null^{l*}$} & ${11}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{m*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{e*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
22 & ${81}$\rlap{$\null^{r*}$} & ${39}$\rlap{$\null^{x*}$} & ${27}$\rlap{$\null^{l*}$} & ${19}$\rlap{$\null^{m*}$} & ${13}$\rlap{$\null^{y*}$} & ${11}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{y*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} & ${3}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
23 & ${85}$\rlap{$\null^{j*}$} & ${46}$\rlap{$\null^{x*}$} & ${28}$\rlap{$\null^{l*}$} & ${21}$\rlap{$\null^{v}$} & ${16}$\rlap{$\null^{v}$} & ${12}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{d*}$} & ${4}$\rlap{$\null^{l*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
24 & ${96}$\rlap{$\null^{j*}$} & ${48}$\rlap{$\null^{x*}$} & ${30}$\rlap{$\null^{j*}$} & ${22}$\rlap{$\null^{v}$} & ${17}$\rlap{$\null^{v*}$} & ${12}$\rlap{$\null^{m*}$} & ${11}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} & ${3}$\rlap{$\null^{l*}$} \\ 
25 & ${100}$\rlap{$\null^{j*}$} & ${50}$\rlap{$\null^{j*}$} & ${30}$\rlap{$\null^{a*}$} & ${23}$\rlap{$\null^{v*}$} & ${18}$\rlap{$\null^{v*}$} & ${13}$\rlap{$\null^{j*}$} & ${11}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{y*}$} & ${4}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{e*}$} \\ 
26 & ${113}$\rlap{$\null^{e*}$} & ${59}$\rlap{$\null^{e*}$} & ${37}$\rlap{$\null^{e*}$} & ${24}$\rlap{$\null^{v*}$} & ${20}$\rlap{$\null^{j}$} & ${13}$\rlap{$\null^{m*}$} & ${12}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{m*}$} & ${8}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{y*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{m*}$} \\ 
27 & ${117}$\rlap{$\null^{a*}$} & ${61}$\rlap{$\null^{x*}$} & ${38}$\rlap{$\null^{x*}$} & ${27}$\rlap{$\null^{o*}$} & ${20}$\rlap{$\null^{v*}$} & ${17}$\rlap{$\null^{l}$} & ${12}$\rlap{$\null^{m*}$} & ${11}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{m*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
28 & ${131}$\rlap{$\null^{e*}$} & ${63}$\rlap{$\null^{s*}$} & ${43}$\rlap{$\null^{d}$} & ${28}$\rlap{$\null^{o*}$} & ${22}$\rlap{$\null^{v}$} & ${18}$\rlap{$\null^{r}$} & ${14}$\rlap{$\null^{j}$} & ${11}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{m*}$} & ${7}$\rlap{$\null^{e*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
29 & ${136}$\rlap{$\null^{j*}$} & ${73}$\rlap{$\null^{e*}$} & ${44}$\rlap{$\null^{w}$} & ${31}$\rlap{$\null^{j}$} & ${24}$\rlap{$\null^{v}$} & ${18}$\rlap{$\null^{l*}$} & ${14}$\rlap{$\null^{v*}$} & ${12}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{y*}$} & ${9}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{e*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
30 & ${150}$\rlap{$\null^{j*}$} & ${75}$\rlap{$\null^{x*}$} & ${48}$\rlap{$\null^{x*}$} & ${31}$\rlap{$\null^{j*}$} & ${25}$\rlap{$\null^{v}$} & ${19}$\rlap{$\null^{m*}$} & ${15}$\rlap{$\null^{v*}$} & ${13}$\rlap{$\null^{m*}$} & ${11}$\rlap{$\null^{y*}$} & ${9}$\rlap{$\null^{m*}$} & ${8}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
31 & ${155}$\rlap{$\null^{l*}$} & ${78}$\rlap{$\null^{x*}$} & ${50}$\rlap{$\null^{x*}$} & ${31}$\rlap{$\null^{p*}$} & ${26}$\rlap{$\null^{v*}$} & ${20}$\rlap{$\null^{j*}$} & ${18}$\rlap{$\null^{l}$} & ${13}$\rlap{$\null^{y*}$} & ${12}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
32 & ${171}$\rlap{$\null^{l*}$} & ${88}$\rlap{$\null^{x*}$} & ${54}$\rlap{$\null^{j}$} & ${38}$\rlap{$\null^{e*}$} & ${31}$\rlap{$\null^{l}$} & ${20}$\rlap{$\null^{m*}$} & ${19}$\rlap{$\null^{r}$} & ${15}$\rlap{$\null^{m}$} & ${12}$\rlap{$\null^{l*}$} & ${10}$\rlap{$\null^{m*}$} & ${9}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{y*}$} & ${7}$\rlap{$\null^{e*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrrr}
$v \backslash k$ & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
4 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & & &\\ 
5 & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & &\\ 
6 & ${6}$\rlap{$\null^{o*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & &\\ 
7 & ${12}$\rlap{$\null^{r*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & &\\ 
8 & ${14}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{o*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${25}$\rlap{$\null^{l*}$} & ${12}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{j*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${30}$\rlap{$\null^{r*}$} & ${17}$\rlap{$\null^{r*}$} & ${10}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${47}$\rlap{$\null^{r*}$} & ${20}$\rlap{$\null^{j*}$} & ${11}$\rlap{$\null^{o*}$} & ${8}$\rlap{$\null^{r*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${57}$\rlap{$\null^{x*}$} & ${29}$\rlap{$\null^{n}$} & ${15}$\rlap{$\null^{l*}$} & ${11}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${78}$\rlap{$\null^{x*}$} & ${34}$\rlap{$\null^{n}$} & ${21}$\rlap{$\null^{r}$} & ${13}$\rlap{$\null^{o*}$} & ${10}$\rlap{$\null^{l}$} & ${6}$\rlap{$\null^{e*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${91}$\rlap{$\null^{s*}$} & ${47}$\rlap{$\null^{e}$} & ${25}$\rlap{$\null^{w}$} & ${14}$\rlap{$\null^{i*}$} & ${11}$\rlap{$\null^{h*}$} & ${8}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${124}$\rlap{$\null^{e*}$} & ${60}$\rlap{$\null^{r}$} & ${31}$\rlap{$\null^{w}$} & ${15}$\rlap{$\null^{p*}$} & ${14}$\rlap{$\null^{r}$} & ${10}$\rlap{$\null^{m}$} & ${7}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${140}$\rlap{$\null^{l*}$} & ${68}$\rlap{$\null^{j}$} & ${38}$\rlap{$\null^{w}$} & ${25}$\rlap{$\null^{e}$} & ${14}$\rlap{$\null^{m*}$} & ${13}$\rlap{$\null^{r}$} & ${8}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{d*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${183}$\rlap{$\null^{l*}$} & ${68}$\rlap{$\null^{s*}$} & ${44}$\rlap{$\null^{v}$} & ${28}$\rlap{$\null^{d}$} & ${20}$\rlap{$\null^{r}$} & ${14}$\rlap{$\null^{r}$} & ${11}$\rlap{$\null^{r}$} & ${7}$\rlap{$\null^{d*}$} & ${6}$\rlap{$\null^{e*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} \\ 
18 & ${207}$\rlap{$\null^{x*}$} & ${94}$\rlap{$\null^{e*}$} & ${48}$\rlap{$\null^{w*}$} & ${34}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{d}$} & ${16}$\rlap{$\null^{r}$} & ${12}$\rlap{$\null^{m}$} & ${10}$\rlap{$\null^{r}$} & ${6}$\rlap{$\null^{m*}$} & ${5}$\rlap{$\null^{d*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} \\ 
19 & ${261}$\rlap{$\null^{e}$} & ${114}$\rlap{$\null^{d}$} & ${66}$\rlap{$\null^{e}$} & ${44}$\rlap{$\null^{d}$} & ${29}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{o}$} & ${14}$\rlap{$\null^{v}$} & ${11}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{d*}$} & ${6}$\rlap{$\null^{e*}$} & ${5}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} \\ 
20 & ${285}$\rlap{$\null^{s*}$} & ${145}$\rlap{$\null^{e}$} & ${75}$\rlap{$\null^{d}$} & ${52}$\rlap{$\null^{d}$} & ${30}$\rlap{$\null^{m}$} & ${25}$\rlap{$\null^{r}$} & ${15}$\rlap{$\null^{l}$} & ${14}$\rlap{$\null^{l}$} & ${10}$\rlap{$\null^{m}$} & ${8}$\rlap{$\null^{d*}$} & ${6}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{l*}$} & ${4}$\rlap{$\null^{l*}$} \\ 
21 & ${352}$\rlap{$\null^{e*}$} & ${171}$\rlap{$\null^{g}$} & ${77}$\rlap{$\null^{c}$} & ${54}$\rlap{$\null^{i}$} & ${42}$\rlap{$\null^{e}$} & ${28}$\rlap{$\null^{d}$} & ${20}$\rlap{$\null^{j}$} & ${14}$\rlap{$\null^{v}$} & ${11}$\rlap{$\null^{j*}$} & ${9}$\rlap{$\null^{d*}$} & ${7}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{m*}$} & ${4}$\rlap{$\null^{l*}$} \\ 
22 & ${385}$\rlap{$\null^{j*}$} & ${200}$\rlap{$\null^{c}$} & ${77}$\rlap{$\null^{l*}$} & ${71}$\rlap{$\null^{e}$} & ${45}$\rlap{$\null^{i}$} & ${34}$\rlap{$\null^{d}$} & ${20}$\rlap{$\null^{m}$} & ${15}$\rlap{$\null^{j}$} & ${11}$\rlap{$\null^{m*}$} & ${11}$\rlap{$\null^{e}$} & ${8}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{m*}$} \\ 
23 & ${466}$\rlap{$\null^{e*}$} & ${227}$\rlap{$\null^{l}$} & ${104}$\rlap{$\null^{l*}$} & ${75}$\rlap{$\null^{d}$} & ${51}$\rlap{$\null^{d}$} & ${38}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{j}$} & ${15}$\rlap{$\null^{j*}$} & ${14}$\rlap{$\null^{j}$} & ${11}$\rlap{$\null^{e*}$} & ${10}$\rlap{$\null^{d}$} & ${7}$\rlap{$\null^{d*}$} & ${6}$\rlap{$\null^{e*}$} \\ 
24 & ${510}$\rlap{$\null^{x*}$} & ${260}$\rlap{$\null^{c}$} & ${116}$\rlap{$\null^{d}$} & ${91}$\rlap{$\null^{d}$} & ${57}$\rlap{$\null^{m}$} & ${39}$\rlap{$\null^{j}$} & ${24}$\rlap{$\null^{o*}$} & ${23}$\rlap{$\null^{e}$} & ${14}$\rlap{$\null^{m*}$} & ${14}$\rlap{$\null^{e}$} & ${11}$\rlap{$\null^{m}$} & ${8}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{m*}$} \\ 
25 & ${600}$\rlap{$\null^{x*}$} & ${260}$\rlap{$\null^{j}$} & ${130}$\rlap{$\null^{j}$} & ${103}$\rlap{$\null^{d}$} & ${69}$\rlap{$\null^{i}$} & ${39}$\rlap{$\null^{j}$} & ${33}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{e}$} & ${20}$\rlap{$\null^{d}$} & ${14}$\rlap{$\null^{e}$} & ${13}$\rlap{$\null^{j}$} & ${10}$\rlap{$\null^{m}$} & ${8}$\rlap{$\null^{e*}$} \\ 
26 & ${650}$\rlap{$\null^{s*}$} & ${260}$\rlap{$\null^{j*}$} & ${130}$\rlap{$\null^{s*}$} & ${121}$\rlap{$\null^{d}$} & ${78}$\rlap{$\null^{m}$} & ${39}$\rlap{$\null^{j}$} & ${34}$\rlap{$\null^{m}$} & ${27}$\rlap{$\null^{d}$} & ${21}$\rlap{$\null^{m}$} & ${15}$\rlap{$\null^{j}$} & ${13}$\rlap{$\null^{m}$} & ${11}$\rlap{$\null^{d}$} & ${10}$\rlap{$\null^{m}$} \\ 
27 & ${763}$\rlap{$\null^{e*}$} & ${319}$\rlap{$\null^{e*}$} & ${167}$\rlap{$\null^{e*}$} & ${130}$\rlap{$\null^{e}$} & ${87}$\rlap{$\null^{d}$} & ${39}$\rlap{$\null^{a*}$} & ${39}$\rlap{$\null^{e}$} & ${31}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{j*}$} & ${14}$\rlap{$\null^{j}$} & ${12}$\rlap{$\null^{m}$} & ${11}$\rlap{$\null^{e}$} \\ 
28 & ${819}$\rlap{$\null^{s*}$} & ${372}$\rlap{$\null^{u}$} & ${189}$\rlap{$\null^{d}$} & ${153}$\rlap{$\null^{d}$} & ${91}$\rlap{$\null^{m}$} & ${56}$\rlap{$\null^{e}$} & ${39}$\rlap{$\null^{e}$} & ${36}$\rlap{$\null^{d}$} & ${25}$\rlap{$\null^{m}$} & ${22}$\rlap{$\null^{e}$} & ${14}$\rlap{$\null^{m*}$} & ${14}$\rlap{$\null^{e}$} & ${11}$\rlap{$\null^{m}$} \\ 
29 & ${950}$\rlap{$\null^{e*}$} & ${435}$\rlap{$\null^{e}$} & ${228}$\rlap{$\null^{d}$} & ${155}$\rlap{$\null^{j}$} & ${113}$\rlap{$\null^{e}$} & ${59}$\rlap{$\null^{d}$} & ${53}$\rlap{$\null^{e}$} & ${39}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{j}$} & ${24}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{j*}$} & ${14}$\rlap{$\null^{e*}$} & ${13}$\rlap{$\null^{d}$} \\ 
30 & ${1020}$\rlap{$\null^{x*}$} & ${503}$\rlap{$\null^{d}$} & ${237}$\rlap{$\null^{w}$} & ${155}$\rlap{$\null^{j}$} & ${119}$\rlap{$\null^{d}$} & ${66}$\rlap{$\null^{d}$} & ${57}$\rlap{$\null^{d}$} & ${40}$\rlap{$\null^{i}$} & ${30}$\rlap{$\null^{m}$} & ${26}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{m*}$} & ${15}$\rlap{$\null^{e}$} & ${14}$\rlap{$\null^{m}$} \\ 
31 & ${1170}$\rlap{$\null^{e}$} & ${563}$\rlap{$\null^{l}$} & ${285}$\rlap{$\null^{e}$} & ${155}$\rlap{$\null^{p}$} & ${134}$\rlap{$\null^{d}$} & ${77}$\rlap{$\null^{d}$} & ${61}$\rlap{$\null^{d}$} & ${46}$\rlap{$\null^{i}$} & ${38}$\rlap{$\null^{j}$} & ${27}$\rlap{$\null^{d}$} & ${23}$\rlap{$\null^{e}$} & ${15}$\rlap{$\null^{e*}$} & ${14}$\rlap{$\null^{j*}$} \\ 
32 & ${1240}$\rlap{$\null^{l*}$} & ${619}$\rlap{$\null^{c}$} & ${312}$\rlap{$\null^{d}$} & ${186}$\rlap{$\null^{e}$} & ${140}$\rlap{$\null^{m}$} & ${90}$\rlap{$\null^{d}$} & ${67}$\rlap{$\null^{d}$} & ${52}$\rlap{$\null^{i}$} & ${38}$\rlap{$\null^{m}$} & ${32}$\rlap{$\null^{o}$} & ${24}$\rlap{$\null^{d}$} & ${22}$\rlap{$\null^{e}$} & ${14}$\rlap{$\null^{m*}$} \\ 
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrr}
$v \backslash k$ & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
5 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & & &\\ 
6 & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & &\\ 
7 & ${9}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & &\\ 
8 & ${20}$\rlap{$\null^{r*}$} & ${7}$\rlap{$\null^{j*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${30}$\rlap{$\null^{r*}$} & ${12}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${51}$\rlap{$\null^{r}$} & ${20}$\rlap{$\null^{r*}$} & ${10}$\rlap{$\null^{o*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${66}$\rlap{$\null^{j*}$} & ${32}$\rlap{$\null^{n*}$} & ${17}$\rlap{$\null^{j*}$} & ${9}$\rlap{$\null^{j*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${113}$\rlap{$\null^{e*}$} & ${41}$\rlap{$\null^{n}$} & ${24}$\rlap{$\null^{n}$} & ${12}$\rlap{$\null^{d*}$} & ${8}$\rlap{$\null^{j*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${157}$\rlap{$\null^{n}$} & ${66}$\rlap{$\null^{n}$} & ${30}$\rlap{$\null^{n}$} & ${19}$\rlap{$\null^{r}$} & ${10}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${235}$\rlap{$\null^{e}$} & ${87}$\rlap{$\null^{w}$} & ${44}$\rlap{$\null^{r}$} & ${27}$\rlap{$\null^{r}$} & ${16}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${313}$\rlap{$\null^{u}$} & ${134}$\rlap{$\null^{e}$} & ${59}$\rlap{$\null^{j}$} & ${30}$\rlap{$\null^{j}$} & ${23}$\rlap{$\null^{d}$} & ${14}$\rlap{$\null^{d}$} & ${8}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${437}$\rlap{$\null^{e}$} & ${178}$\rlap{$\null^{d}$} & ${90}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{a*}$} & ${30}$\rlap{$\null^{e}$} & ${19}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{j}$} & ${7}$\rlap{$\null^{m*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${558}$\rlap{$\null^{u}$} & ${243}$\rlap{$\null^{l}$} & ${119}$\rlap{$\null^{d}$} & ${55}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{e}$} & ${23}$\rlap{$\null^{d}$} & ${16}$\rlap{$\null^{j}$} & ${10}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{e*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
18 & ${732}$\rlap{$\null^{l}$} & ${258}$\rlap{$\null^{w}$} & ${157}$\rlap{$\null^{r}$} & ${68}$\rlap{$\null^{d}$} & ${43}$\rlap{$\null^{w}$} & ${29}$\rlap{$\null^{d}$} & ${20}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{l}$} & ${9}$\rlap{$\null^{d*}$} & ${6}$\rlap{$\null^{m*}$} & ${5}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
19 & ${926}$\rlap{$\null^{u}$} & ${352}$\rlap{$\null^{e}$} & ${187}$\rlap{$\null^{d}$} & ${98}$\rlap{$\null^{d}$} & ${58}$\rlap{$\null^{d}$} & ${39}$\rlap{$\null^{i}$} & ${23}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{o}$} & ${11}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{e*}$} & ${6}$\rlap{$\null^{l*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
20 & ${1165}$\rlap{$\null^{g}$} & ${456}$\rlap{$\null^{u}$} & ${246}$\rlap{$\null^{l}$} & ${116}$\rlap{$\null^{d}$} & ${74}$\rlap{$\null^{d}$} & ${43}$\rlap{$\null^{w}$} & ${35}$\rlap{$\null^{j}$} & ${20}$\rlap{$\null^{o}$} & ${16}$\rlap{$\null^{d}$} & ${10}$\rlap{$\null^{m*}$} & ${8}$\rlap{$\null^{d*}$} & ${5}$\rlap{$\null^{l*}$} \\ 
21 & ${1431}$\rlap{$\null^{g}$} & ${594}$\rlap{$\null^{d}$} & ${253}$\rlap{$\null^{j}$} & ${162}$\rlap{$\null^{d}$} & ${91}$\rlap{$\null^{d}$} & ${63}$\rlap{$\null^{d}$} & ${35}$\rlap{$\null^{i}$} & ${28}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{d}$} & ${14}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{m*}$} & ${7}$\rlap{$\null^{d*}$} \\ 
22 & ${1746}$\rlap{$\null^{g}$} & ${721}$\rlap{$\null^{l}$} & ${253}$\rlap{$\null^{j}$} & ${191}$\rlap{$\null^{d}$} & ${124}$\rlap{$\null^{d}$} & ${66}$\rlap{$\null^{m}$} & ${42}$\rlap{$\null^{i}$} & ${31}$\rlap{$\null^{j}$} & ${25}$\rlap{$\null^{d}$} & ${17}$\rlap{$\null^{m}$} & ${12}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{m*}$} \\ 
23 & ${1771}$\rlap{$\null^{j*}$} & ${871}$\rlap{$\null^{l}$} & ${253}$\rlap{$\null^{l*}$} & ${239}$\rlap{$\null^{d}$} & ${145}$\rlap{$\null^{d}$} & ${95}$\rlap{$\null^{d}$} & ${43}$\rlap{$\null^{j}$} & ${31}$\rlap{$\null^{j}$} & ${30}$\rlap{$\null^{d}$} & ${22}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{d}$} & ${11}$\rlap{$\null^{d}$} \\ 
24 & ${2237}$\rlap{$\null^{e*}$} & ${1035}$\rlap{$\null^{l}$} & ${357}$\rlap{$\null^{l*}$} & ${253}$\rlap{$\null^{e}$} & ${168}$\rlap{$\null^{d}$} & ${111}$\rlap{$\null^{d}$} & ${67}$\rlap{$\null^{e}$} & ${31}$\rlap{$\null^{v}$} & ${31}$\rlap{$\null^{e}$} & ${24}$\rlap{$\null^{m}$} & ${19}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{m}$} \\ 
25 & ${2706}$\rlap{$\null^{u}$} & ${1170}$\rlap{$\null^{j}$} & ${456}$\rlap{$\null^{u}$} & ${343}$\rlap{$\null^{d}$} & ${201}$\rlap{$\null^{d}$} & ${137}$\rlap{$\null^{d}$} & ${81}$\rlap{$\null^{d}$} & ${54}$\rlap{$\null^{e}$} & ${31}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{j}$} & ${23}$\rlap{$\null^{d}$} & ${17}$\rlap{$\null^{j}$} \\ 
26 & ${3306}$\rlap{$\null^{e}$} & ${1170}$\rlap{$\null^{j}$} & ${585}$\rlap{$\null^{u}$} & ${369}$\rlap{$\null^{d}$} & ${249}$\rlap{$\null^{d}$} & ${143}$\rlap{$\null^{d}$} & ${94}$\rlap{$\null^{d}$} & ${55}$\rlap{$\null^{d}$} & ${46}$\rlap{$\null^{j}$} & ${30}$\rlap{$\null^{m}$} & ${27}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{m}$} \\ 
27 & ${3906}$\rlap{$\null^{u}$} & ${1170}$\rlap{$\null^{j*}$} & ${686}$\rlap{$\null^{u}$} & ${473}$\rlap{$\null^{d}$} & ${284}$\rlap{$\null^{d}$} & ${182}$\rlap{$\null^{e}$} & ${118}$\rlap{$\null^{d}$} & ${70}$\rlap{$\null^{d}$} & ${46}$\rlap{$\null^{i}$} & ${31}$\rlap{$\null^{j}$} & ${30}$\rlap{$\null^{m}$} & ${24}$\rlap{$\null^{d}$} \\ 
28 & ${4669}$\rlap{$\null^{e}$} & ${1489}$\rlap{$\null^{e*}$} & ${845}$\rlap{$\null^{d}$} & ${499}$\rlap{$\null^{d}$} & ${331}$\rlap{$\null^{d}$} & ${208}$\rlap{$\null^{u}$} & ${133}$\rlap{$\null^{d}$} & ${87}$\rlap{$\null^{m}$} & ${64}$\rlap{$\null^{d}$} & ${31}$\rlap{$\null^{i}$} & ${30}$\rlap{$\null^{j}$} & ${26}$\rlap{$\null^{d}$} \\ 
29 & ${5427}$\rlap{$\null^{u}$} & ${1847}$\rlap{$\null^{u}$} & ${1005}$\rlap{$\null^{d}$} & ${620}$\rlap{$\null^{j}$} & ${379}$\rlap{$\null^{d}$} & ${264}$\rlap{$\null^{e}$} & ${157}$\rlap{$\null^{d}$} & ${94}$\rlap{$\null^{d}$} & ${70}$\rlap{$\null^{d}$} & ${53}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{j}$} & ${30}$\rlap{$\null^{e}$} \\ 
30 & ${6239}$\rlap{$\null^{l}$} & ${2244}$\rlap{$\null^{d}$} & ${1217}$\rlap{$\null^{d}$} & ${620}$\rlap{$\null^{j}$} & ${451}$\rlap{$\null^{d}$} & ${273}$\rlap{$\null^{d}$} & ${189}$\rlap{$\null^{d}$} & ${109}$\rlap{$\null^{d}$} & ${85}$\rlap{$\null^{j}$} & ${56}$\rlap{$\null^{d}$} & ${30}$\rlap{$\null^{i*}$} & ${30}$\rlap{$\null^{m}$} \\ 
31 & ${6852}$\rlap{$\null^{j}$} & ${2736}$\rlap{$\null^{d}$} & ${1431}$\rlap{$\null^{u}$} & ${620}$\rlap{$\null^{j}$} & ${520}$\rlap{$\null^{d}$} & ${339}$\rlap{$\null^{e}$} & ${216}$\rlap{$\null^{d}$} & ${143}$\rlap{$\null^{d}$} & ${85}$\rlap{$\null^{d}$} & ${67}$\rlap{$\null^{d}$} & ${31}$\rlap{$\null^{p*}$} & ${30}$\rlap{$\null^{e}$} \\ 
32 & ${7843}$\rlap{$\null^{l}$} & ${3260}$\rlap{$\null^{d}$} & ${1712}$\rlap{$\null^{l}$} & ${620}$\rlap{$\null^{a}$} & ${606}$\rlap{$\null^{d}$} & ${392}$\rlap{$\null^{d}$} & ${248}$\rlap{$\null^{d}$} & ${153}$\rlap{$\null^{d}$} & ${120}$\rlap{$\null^{d}$} & ${70}$\rlap{$\null^{d}$} & ${54}$\rlap{$\null^{e}$} & ${30}$\rlap{$\null^{m*}$} \\ 
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}
$v \backslash k$ & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
6 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & & &\\ 
7 & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & &\\ 
8 & ${12}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${30}$\rlap{$\null^{r*}$} & ${9}$\rlap{$\null^{o*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${50}$\rlap{$\null^{r*}$} & ${20}$\rlap{$\null^{d*}$} & ${8}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${100}$\rlap{$\null^{n}$} & ${34}$\rlap{$\null^{j}$} & ${16}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${132}$\rlap{$\null^{s*}$} & ${59}$\rlap{$\null^{n}$} & ${26}$\rlap{$\null^{t*}$} & ${12}$\rlap{$\null^{o*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${245}$\rlap{$\null^{e*}$} & ${88}$\rlap{$\null^{n}$} & ${43}$\rlap{$\null^{n}$} & ${19}$\rlap{$\null^{d}$} & ${11}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${385}$\rlap{$\null^{u}$} & ${154}$\rlap{$\null^{e}$} & ${66}$\rlap{$\null^{r}$} & ${36}$\rlap{$\null^{r}$} & ${14}$\rlap{$\null^{o*}$} & ${10}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${620}$\rlap{$\null^{e}$} & ${224}$\rlap{$\null^{u}$} & ${108}$\rlap{$\null^{r}$} & ${49}$\rlap{$\null^{d}$} & ${30}$\rlap{$\null^{r}$} & ${13}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{j*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${840}$\rlap{$\null^{l}$} & ${358}$\rlap{$\null^{e}$} & ${118}$\rlap{$\null^{l}$} & ${79}$\rlap{$\null^{e}$} & ${41}$\rlap{$\null^{d}$} & ${22}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{m}$} & ${8}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${1277}$\rlap{$\null^{e}$} & ${506}$\rlap{$\null^{r}$} & ${208}$\rlap{$\null^{e}$} & ${94}$\rlap{$\null^{u}$} & ${58}$\rlap{$\null^{d}$} & ${36}$\rlap{$\null^{j}$} & ${17}$\rlap{$\null^{d}$} & ${11}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
18 & ${1791}$\rlap{$\null^{u}$} & ${696}$\rlap{$\null^{l}$} & ${296}$\rlap{$\null^{d}$} & ${149}$\rlap{$\null^{e}$} & ${71}$\rlap{$\null^{d}$} & ${43}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{d}$} & ${9}$\rlap{$\null^{m*}$} & ${6}$\rlap{$\null^{l*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
19 & ${2501}$\rlap{$\null^{l}$} & ${930}$\rlap{$\null^{l}$} & ${419}$\rlap{$\null^{g}$} & ${199}$\rlap{$\null^{u}$} & ${113}$\rlap{$\null^{d}$} & ${52}$\rlap{$\null^{d}$} & ${39}$\rlap{$\null^{d}$} & ${21}$\rlap{$\null^{d}$} & ${14}$\rlap{$\null^{j}$} & ${9}$\rlap{$\null^{e*}$} & ${6}$\rlap{$\null^{l*}$} \\ 
20 & ${3297}$\rlap{$\null^{g}$} & ${1239}$\rlap{$\null^{l}$} & ${541}$\rlap{$\null^{c}$} & ${267}$\rlap{$\null^{d}$} & ${130}$\rlap{$\null^{i}$} & ${86}$\rlap{$\null^{d}$} & ${42}$\rlap{$\null^{d}$} & ${34}$\rlap{$\null^{d}$} & ${18}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{m*}$} \\ 
21 & ${4322}$\rlap{$\null^{g}$} & ${1617}$\rlap{$\null^{l}$} & ${677}$\rlap{$\null^{g}$} & ${369}$\rlap{$\null^{d}$} & ${199}$\rlap{$\null^{d}$} & ${110}$\rlap{$\null^{d}$} & ${67}$\rlap{$\null^{d}$} & ${38}$\rlap{$\null^{d}$} & ${28}$\rlap{$\null^{d}$} & ${16}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{e}$} \\ 
22 & ${5558}$\rlap{$\null^{g}$} & ${2088}$\rlap{$\null^{l}$} & ${746}$\rlap{$\null^{c}$} & ${495}$\rlap{$\null^{r}$} & ${241}$\rlap{$\null^{i}$} & ${150}$\rlap{$\null^{d}$} & ${73}$\rlap{$\null^{i}$} & ${58}$\rlap{$\null^{d}$} & ${34}$\rlap{$\null^{m}$} & ${22}$\rlap{$\null^{o}$} & ${14}$\rlap{$\null^{d}$} \\ 
23 & ${7064}$\rlap{$\null^{g}$} & ${2647}$\rlap{$\null^{l}$} & ${759}$\rlap{$\null^{c}$} & ${622}$\rlap{$\null^{d}$} & ${357}$\rlap{$\null^{c}$} & ${194}$\rlap{$\null^{d}$} & ${86}$\rlap{$\null^{j}$} & ${69}$\rlap{$\null^{i}$} & ${52}$\rlap{$\null^{d}$} & ${31}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{d}$} \\ 
24 & ${7084}$\rlap{$\null^{s*}$} & ${3312}$\rlap{$\null^{l}$} & ${759}$\rlap{$\null^{l*}$} & ${748}$\rlap{$\null^{d}$} & ${408}$\rlap{$\null^{i}$} & ${266}$\rlap{$\null^{d}$} & ${86}$\rlap{$\null^{w}$} & ${79}$\rlap{$\null^{i}$} & ${59}$\rlap{$\null^{m}$} & ${44}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{o}$} \\ 
25 & ${9321}$\rlap{$\null^{e*}$} & ${4121}$\rlap{$\null^{l}$} & ${1116}$\rlap{$\null^{l*}$} & ${759}$\rlap{$\null^{e}$} & ${494}$\rlap{$\null^{d}$} & ${335}$\rlap{$\null^{i}$} & ${153}$\rlap{$\null^{e}$} & ${83}$\rlap{$\null^{i}$} & ${67}$\rlap{$\null^{j}$} & ${51}$\rlap{$\null^{d}$} & ${37}$\rlap{$\null^{d}$} \\ 
26 & ${11954}$\rlap{$\null^{u}$} & ${4680}$\rlap{$\null^{j}$} & ${1543}$\rlap{$\null^{u}$} & ${1102}$\rlap{$\null^{e}$} & ${610}$\rlap{$\null^{d}$} & ${403}$\rlap{$\null^{d}$} & ${197}$\rlap{$\null^{d}$} & ${137}$\rlap{$\null^{e}$} & ${67}$\rlap{$\null^{i}$} & ${62}$\rlap{$\null^{d}$} & ${43}$\rlap{$\null^{m}$} \\ 
27 & ${15260}$\rlap{$\null^{e}$} & ${4680}$\rlap{$\null^{j}$} & ${2090}$\rlap{$\null^{d}$} & ${1215}$\rlap{$\null^{d}$} & ${765}$\rlap{$\null^{d}$} & ${447}$\rlap{$\null^{d}$} & ${254}$\rlap{$\null^{d}$} & ${164}$\rlap{$\null^{d}$} & ${97}$\rlap{$\null^{j}$} & ${67}$\rlap{$\null^{e}$} & ${50}$\rlap{$\null^{d}$} \\ 
28 & ${19042}$\rlap{$\null^{u}$} & ${4680}$\rlap{$\null^{s*}$} & ${2697}$\rlap{$\null^{d}$} & ${1687}$\rlap{$\null^{d}$} & ${950}$\rlap{$\null^{d}$} & ${621}$\rlap{$\null^{c}$} & ${339}$\rlap{$\null^{d}$} & ${220}$\rlap{$\null^{d}$} & ${97}$\rlap{$\null^{i}$} & ${77}$\rlap{$\null^{i}$} & ${55}$\rlap{$\null^{d}$} \\ 
29 & ${23711}$\rlap{$\null^{e}$} & ${6169}$\rlap{$\null^{e*}$} & ${3260}$\rlap{$\null^{d}$} & ${1901}$\rlap{$\null^{d}$} & ${1195}$\rlap{$\null^{d}$} & ${731}$\rlap{$\null^{d}$} & ${436}$\rlap{$\null^{d}$} & ${273}$\rlap{$\null^{d}$} & ${161}$\rlap{$\null^{e}$} & ${97}$\rlap{$\null^{e}$} & ${62}$\rlap{$\null^{j}$} \\ 
30 & ${28960}$\rlap{$\null^{u}$} & ${7991}$\rlap{$\null^{u}$} & ${4186}$\rlap{$\null^{d}$} & ${2385}$\rlap{$\null^{d}$} & ${1449}$\rlap{$\null^{d}$} & ${896}$\rlap{$\null^{d}$} & ${535}$\rlap{$\null^{d}$} & ${345}$\rlap{$\null^{d}$} & ${184}$\rlap{$\null^{d}$} & ${120}$\rlap{$\null^{w}$} & ${62}$\rlap{$\null^{j}$} \\ 
31 & ${33715}$\rlap{$\null^{j}$} & ${9966}$\rlap{$\null^{d}$} & ${5107}$\rlap{$\null^{d}$} & ${2906}$\rlap{$\null^{d}$} & ${1761}$\rlap{$\null^{l}$} & ${1069}$\rlap{$\null^{l}$} & ${651}$\rlap{$\null^{i}$} & ${412}$\rlap{$\null^{d}$} & ${230}$\rlap{$\null^{d}$} & ${143}$\rlap{$\null^{j}$} & ${62}$\rlap{$\null^{j}$} \\ 
32 & ${36544}$\rlap{$\null^{l}$} & ${12660}$\rlap{$\null^{d}$} & ${6430}$\rlap{$\null^{d}$} & ${3465}$\rlap{$\null^{u}$} & ${2069}$\rlap{$\null^{d}$} & ${1263}$\rlap{$\null^{l}$} & ${744}$\rlap{$\null^{i}$} & ${496}$\rlap{$\null^{i}$} & ${293}$\rlap{$\null^{d}$} & ${191}$\rlap{$\null^{d}$} & ${62}$\rlap{$\null^{a*}$} \\ 
\end{tabular}
\begin{tabular}{r|rrrrrrrrrr}
$v \backslash k$ & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
7 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & & &\\ 
8 & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${16}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${45}$\rlap{$\null^{r*}$} & ${12}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${84}$\rlap{$\null^{j}$} & ${29}$\rlap{$\null^{t*}$} & ${10}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${177}$\rlap{$\null^{n}$} & ${51}$\rlap{$\null^{w}$} & ${22}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${264}$\rlap{$\null^{n}$} & ${104}$\rlap{$\null^{n}$} & ${40}$\rlap{$\null^{t}$} & ${16}$\rlap{$\null^{d*}$} & ${8}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${509}$\rlap{$\null^{e}$} & ${179}$\rlap{$\null^{u}$} & ${81}$\rlap{$\null^{r}$} & ${29}$\rlap{$\null^{d}$} & ${14}$\rlap{$\null^{o*}$} & ${7}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${869}$\rlap{$\null^{u}$} & ${333}$\rlap{$\null^{e}$} & ${128}$\rlap{$\null^{d}$} & ${59}$\rlap{$\null^{d}$} & ${21}$\rlap{$\null^{j}$} & ${13}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${1489}$\rlap{$\null^{e}$} & ${522}$\rlap{$\null^{u}$} & ${219}$\rlap{$\null^{r}$} & ${95}$\rlap{$\null^{d}$} & ${46}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{j}$} & ${12}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${2234}$\rlap{$\null^{u}$} & ${829}$\rlap{$\null^{r}$} & ${305}$\rlap{$\null^{u}$} & ${156}$\rlap{$\null^{r}$} & ${70}$\rlap{$\null^{d}$} & ${36}$\rlap{$\null^{j}$} & ${17}$\rlap{$\null^{d}$} & ${11}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} & ${7}$\rlap{$\null^{l*}$} \\ 
18 & ${3511}$\rlap{$\null^{e}$} & ${1240}$\rlap{$\null^{r}$} & ${506}$\rlap{$\null^{r}$} & ${213}$\rlap{$\null^{d}$} & ${114}$\rlap{$\null^{d}$} & ${55}$\rlap{$\null^{r}$} & ${28}$\rlap{$\null^{d}$} & ${15}$\rlap{$\null^{j*}$} & ${10}$\rlap{$\null^{j*}$} & ${7}$\rlap{$\null^{l*}$} \\ 
19 & ${5219}$\rlap{$\null^{u}$} & ${1802}$\rlap{$\null^{l}$} & ${737}$\rlap{$\null^{r}$} & ${345}$\rlap{$\null^{r}$} & ${164}$\rlap{$\null^{d}$} & ${93}$\rlap{$\null^{d}$} & ${42}$\rlap{$\null^{j}$} & ${22}$\rlap{$\null^{d}$} & ${13}$\rlap{$\null^{j*}$} & ${9}$\rlap{$\null^{l*}$} \\ 
20 & ${7522}$\rlap{$\null^{g}$} & ${2550}$\rlap{$\null^{l}$} & ${1049}$\rlap{$\null^{r}$} & ${492}$\rlap{$\null^{r}$} & ${254}$\rlap{$\null^{r}$} & ${126}$\rlap{$\null^{d}$} & ${71}$\rlap{$\null^{d}$} & ${32}$\rlap{$\null^{d}$} & ${19}$\rlap{$\null^{d}$} & ${12}$\rlap{$\null^{m*}$} \\ 
21 & ${10453}$\rlap{$\null^{g}$} & ${3543}$\rlap{$\null^{l}$} & ${1466}$\rlap{$\null^{c}$} & ${691}$\rlap{$\null^{g}$} & ${358}$\rlap{$\null^{g}$} & ${196}$\rlap{$\null^{c}$} & ${94}$\rlap{$\null^{d}$} & ${58}$\rlap{$\null^{d}$} & ${27}$\rlap{$\null^{d}$} & ${17}$\rlap{$\null^{j}$} \\ 
22 & ${14290}$\rlap{$\null^{g}$} & ${4856}$\rlap{$\null^{c}$} & ${2006}$\rlap{$\null^{r}$} & ${947}$\rlap{$\null^{g}$} & ${492}$\rlap{$\null^{l}$} & ${252}$\rlap{$\null^{i}$} & ${155}$\rlap{$\null^{d}$} & ${73}$\rlap{$\null^{d}$} & ${46}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{d}$} \\ 
23 & ${19200}$\rlap{$\null^{g}$} & ${6533}$\rlap{$\null^{l}$} & ${2686}$\rlap{$\null^{u}$} & ${1276}$\rlap{$\null^{c}$} & ${663}$\rlap{$\null^{l}$} & ${370}$\rlap{$\null^{l}$} & ${200}$\rlap{$\null^{u}$} & ${117}$\rlap{$\null^{d}$} & ${61}$\rlap{$\null^{d}$} & ${38}$\rlap{$\null^{d}$} \\ 
24 & ${25481}$\rlap{$\null^{g}$} & ${8630}$\rlap{$\null^{l}$} & ${3260}$\rlap{$\null^{u}$} & ${1693}$\rlap{$\null^{d}$} & ${883}$\rlap{$\null^{c}$} & ${450}$\rlap{$\null^{i}$} & ${282}$\rlap{$\null^{u}$} & ${146}$\rlap{$\null^{d}$} & ${94}$\rlap{$\null^{d}$} & ${51}$\rlap{$\null^{m}$} \\ 
25 & ${31597}$\rlap{$\null^{u}$} & ${11317}$\rlap{$\null^{c}$} & ${3951}$\rlap{$\null^{u}$} & ${2035}$\rlap{$\null^{d}$} & ${1160}$\rlap{$\null^{l}$} & ${647}$\rlap{$\null^{g}$} & ${329}$\rlap{$\null^{u}$} & ${203}$\rlap{$\null^{d}$} & ${119}$\rlap{$\null^{d}$} & ${82}$\rlap{$\null^{d}$} \\ 
26 & ${40918}$\rlap{$\null^{e}$} & ${14635}$\rlap{$\null^{l}$} & ${5067}$\rlap{$\null^{e}$} & ${2452}$\rlap{$\null^{d}$} & ${1422}$\rlap{$\null^{d}$} & ${792}$\rlap{$\null^{i}$} & ${482}$\rlap{$\null^{e}$} & ${232}$\rlap{$\null^{d}$} & ${147}$\rlap{$\null^{d}$} & ${97}$\rlap{$\null^{d}$} \\ 
27 & ${52746}$\rlap{$\null^{u}$} & ${18703}$\rlap{$\null^{l}$} & ${6562}$\rlap{$\null^{u}$} & ${3151}$\rlap{$\null^{d}$} & ${1642}$\rlap{$\null^{d}$} & ${1078}$\rlap{$\null^{g}$} & ${614}$\rlap{$\null^{i}$} & ${356}$\rlap{$\null^{d}$} & ${180}$\rlap{$\null^{d}$} & ${124}$\rlap{$\null^{d}$} \\ 
28 & ${68006}$\rlap{$\null^{e}$} & ${22781}$\rlap{$\null^{u}$} & ${8469}$\rlap{$\null^{d}$} & ${3995}$\rlap{$\null^{d}$} & ${2276}$\rlap{$\null^{d}$} & ${1209}$\rlap{$\null^{d}$} & ${794}$\rlap{$\null^{d}$} & ${411}$\rlap{$\null^{i}$} & ${272}$\rlap{$\null^{d}$} & ${137}$\rlap{$\null^{d}$} \\ 
29 & ${86749}$\rlap{$\null^{u}$} & ${26893}$\rlap{$\null^{u}$} & ${10866}$\rlap{$\null^{d}$} & ${5241}$\rlap{$\null^{d}$} & ${2857}$\rlap{$\null^{d}$} & ${1726}$\rlap{$\null^{c}$} & ${965}$\rlap{$\null^{d}$} & ${572}$\rlap{$\null^{d}$} & ${325}$\rlap{$\null^{u}$} & ${214}$\rlap{$\null^{e}$} \\ 
30 & ${109220}$\rlap{$\null^{l}$} & ${33062}$\rlap{$\null^{e}$} & ${13149}$\rlap{$\null^{d}$} & ${6622}$\rlap{$\null^{d}$} & ${3732}$\rlap{$\null^{d}$} & ${2159}$\rlap{$\null^{c}$} & ${1155}$\rlap{$\null^{d}$} & ${657}$\rlap{$\null^{d}$} & ${434}$\rlap{$\null^{d}$} & ${234}$\rlap{$\null^{d}$} \\ 
31 & ${133062}$\rlap{$\null^{j}$} & ${41010}$\rlap{$\null^{u}$} & ${17035}$\rlap{$\null^{d}$} & ${8501}$\rlap{$\null^{d}$} & ${4758}$\rlap{$\null^{d}$} & ${2670}$\rlap{$\null^{c}$} & ${1579}$\rlap{$\null^{g}$} & ${847}$\rlap{$\null^{d}$} & ${567}$\rlap{$\null^{i}$} & ${286}$\rlap{$\null^{j}$} \\ 
32 & ${154130}$\rlap{$\null^{l}$} & ${50743}$\rlap{$\null^{u}$} & ${21140}$\rlap{$\null^{d}$} & ${10556}$\rlap{$\null^{d}$} & ${5862}$\rlap{$\null^{c}$} & ${3285}$\rlap{$\null^{c}$} & ${1944}$\rlap{$\null^{c}$} & ${1087}$\rlap{$\null^{i}$} & ${709}$\rlap{$\null^{d}$} & ${286}$\rlap{$\null^{w}$} \\ 
\end{tabular}
\caption{$t=6$}

\end{table}
\begin{table}
\begin{tabular}{r|rrrrrrrrr}
$v \backslash k$ & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
8 & ${1}$\rlap{$\null^{ *}$} &  & & & & & & &\\ 
9 & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${20}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${63}$\rlap{$\null^{j*}$} & ${15}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${126}$\rlap{$\null^{t}$} & ${40}$\rlap{$\null^{r*}$} & ${12}$\rlap{$\null^{o*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${297}$\rlap{$\null^{n}$} & ${79}$\rlap{$\null^{n}$} & ${30}$\rlap{$\null^{d}$} & ${11}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${474}$\rlap{$\null^{j}$} & ${183}$\rlap{$\null^{e}$} & ${58}$\rlap{$\null^{t}$} & ${22}$\rlap{$\null^{d*}$} & ${10}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${983}$\rlap{$\null^{e}$} & ${325}$\rlap{$\null^{d}$} & ${132}$\rlap{$\null^{r}$} & ${45}$\rlap{$\null^{d}$} & ${18}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${1806}$\rlap{$\null^{u}$} & ${636}$\rlap{$\null^{d}$} & ${232}$\rlap{$\null^{d}$} & ${99}$\rlap{$\null^{r}$} & ${28}$\rlap{$\null^{d}$} & ${16}$\rlap{$\null^{o*}$} & ${8}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${3295}$\rlap{$\null^{e}$} & ${1093}$\rlap{$\null^{r}$} & ${407}$\rlap{$\null^{r}$} & ${163}$\rlap{$\null^{d}$} & ${72}$\rlap{$\null^{d}$} & ${26}$\rlap{$\null^{j}$} & ${15}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{l*}$} & ${8}$\rlap{$\null^{l*}$} \\ 
18 & ${5354}$\rlap{$\null^{u}$} & ${1775}$\rlap{$\null^{c}$} & ${659}$\rlap{$\null^{c}$} & ${283}$\rlap{$\null^{r}$} & ${122}$\rlap{$\null^{d}$} & ${50}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{j}$} & ${14}$\rlap{$\null^{j*}$} & ${8}$\rlap{$\null^{l*}$} \\ 
19 & ${8865}$\rlap{$\null^{e}$} & ${2800}$\rlap{$\null^{l}$} & ${1048}$\rlap{$\null^{r}$} & ${448}$\rlap{$\null^{r}$} & ${210}$\rlap{$\null^{d}$} & ${90}$\rlap{$\null^{d}$} & ${42}$\rlap{$\null^{j}$} & ${19}$\rlap{$\null^{d*}$} & ${13}$\rlap{$\null^{j*}$} \\ 
20 & ${13838}$\rlap{$\null^{l}$} & ${4277}$\rlap{$\null^{c}$} & ${1607}$\rlap{$\null^{r}$} & ${693}$\rlap{$\null^{r}$} & ${327}$\rlap{$\null^{r}$} & ${164}$\rlap{$\null^{r}$} & ${60}$\rlap{$\null^{d}$} & ${34}$\rlap{$\null^{d}$} & ${17}$\rlap{$\null^{j*}$} \\ 
21 & ${20664}$\rlap{$\null^{g}$} & ${6388}$\rlap{$\null^{l}$} & ${2407}$\rlap{$\null^{c}$} & ${1042}$\rlap{$\null^{g}$} & ${496}$\rlap{$\null^{c}$} & ${229}$\rlap{$\null^{d}$} & ${131}$\rlap{$\null^{e}$} & ${50}$\rlap{$\null^{d}$} & ${28}$\rlap{$\null^{d}$} \\ 
22 & ${30045}$\rlap{$\null^{g}$} & ${9292}$\rlap{$\null^{c}$} & ${3509}$\rlap{$\null^{c}$} & ${1526}$\rlap{$\null^{c}$} & ${726}$\rlap{$\null^{g}$} & ${372}$\rlap{$\null^{c}$} & ${183}$\rlap{$\null^{d}$} & ${94}$\rlap{$\null^{d}$} & ${40}$\rlap{$\null^{d}$} \\ 
23 & ${42944}$\rlap{$\null^{g}$} & ${13300}$\rlap{$\null^{l}$} & ${5039}$\rlap{$\null^{l}$} & ${2186}$\rlap{$\null^{c}$} & ${1047}$\rlap{$\null^{l}$} & ${539}$\rlap{$\null^{l}$} & ${291}$\rlap{$\null^{l}$} & ${144}$\rlap{$\null^{d}$} & ${76}$\rlap{$\null^{d}$} \\ 
24 & ${60164}$\rlap{$\null^{g}$} & ${18662}$\rlap{$\null^{l}$} & ${7073}$\rlap{$\null^{c}$} & ${3086}$\rlap{$\null^{l}$} & ${1476}$\rlap{$\null^{l}$} & ${760}$\rlap{$\null^{g}$} & ${414}$\rlap{$\null^{g}$} & ${235}$\rlap{$\null^{l}$} & ${113}$\rlap{$\null^{d}$} \\ 
25 & ${83017}$\rlap{$\null^{l}$} & ${25770}$\rlap{$\null^{c}$} & ${9783}$\rlap{$\null^{c}$} & ${4275}$\rlap{$\null^{l}$} & ${2051}$\rlap{$\null^{l}$} & ${1059}$\rlap{$\null^{l}$} & ${579}$\rlap{$\null^{g}$} & ${324}$\rlap{$\null^{d}$} & ${192}$\rlap{$\null^{d}$} \\ 
26 & ${112252}$\rlap{$\null^{l}$} & ${35103}$\rlap{$\null^{l}$} & ${12896}$\rlap{$\null^{l}$} & ${5834}$\rlap{$\null^{l}$} & ${2803}$\rlap{$\null^{l}$} & ${1449}$\rlap{$\null^{c}$} & ${743}$\rlap{$\null^{i}$} & ${454}$\rlap{$\null^{r}$} & ${243}$\rlap{$\null^{d}$} \\ 
27 & ${150647}$\rlap{$\null^{l}$} & ${47150}$\rlap{$\null^{c}$} & ${17597}$\rlap{$\null^{l}$} & ${7856}$\rlap{$\null^{l}$} & ${3784}$\rlap{$\null^{c}$} & ${1955}$\rlap{$\null^{c}$} & ${1073}$\rlap{$\null^{l}$} & ${618}$\rlap{$\null^{c}$} & ${367}$\rlap{$\null^{g}$} \\ 
28 & ${197976}$\rlap{$\null^{l}$} & ${62562}$\rlap{$\null^{l}$} & ${23571}$\rlap{$\null^{l}$} & ${10453}$\rlap{$\null^{c}$} & ${5039}$\rlap{$\null^{c}$} & ${2613}$\rlap{$\null^{c}$} & ${1379}$\rlap{$\null^{i}$} & ${827}$\rlap{$\null^{l}$} & ${446}$\rlap{$\null^{i}$} \\ 
29 & ${259931}$\rlap{$\null^{l}$} & ${82094}$\rlap{$\null^{l}$} & ${31097}$\rlap{$\null^{l}$} & ${13737}$\rlap{$\null^{l}$} & ${6628}$\rlap{$\null^{c}$} & ${3441}$\rlap{$\null^{l}$} & ${1890}$\rlap{$\null^{l}$} & ${1090}$\rlap{$\null^{i}$} & ${656}$\rlap{$\null^{l}$} \\ 
30 & ${337223}$\rlap{$\null^{l}$} & ${106616}$\rlap{$\null^{l}$} & ${40540}$\rlap{$\null^{l}$} & ${17879}$\rlap{$\null^{l}$} & ${8641}$\rlap{$\null^{l}$} & ${4495}$\rlap{$\null^{l}$} & ${2473}$\rlap{$\null^{c}$} & ${1427}$\rlap{$\null^{l}$} & ${741}$\rlap{$\null^{i}$} \\ 
31 & ${430492}$\rlap{$\null^{j}$} & ${137079}$\rlap{$\null^{l}$} & ${52297}$\rlap{$\null^{l}$} & ${23042}$\rlap{$\null^{c}$} & ${11144}$\rlap{$\null^{c}$} & ${5799}$\rlap{$\null^{c}$} & ${3197}$\rlap{$\null^{c}$} & ${1842}$\rlap{$\null^{i}$} & ${1078}$\rlap{$\null^{i}$} \\ 
32 & ${532248}$\rlap{$\null^{l}$} & ${174784}$\rlap{$\null^{l}$} & ${66824}$\rlap{$\null^{l}$} & ${29423}$\rlap{$\null^{c}$} & ${14252}$\rlap{$\null^{c}$} & ${7418}$\rlap{$\null^{g}$} & ${4097}$\rlap{$\null^{c}$} & ${2342}$\rlap{$\null^{i}$} & ${1190}$\rlap{$\null^{i}$} \\ 
\end{tabular}
\caption{$t=7$}

\end{table}
\begin{table}
\begin{tabular}{r|rrrrrrrr}
$v \backslash k$ & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\ \hline 
9 & ${1}$\rlap{$\null^{ *}$} &  & & & & & &\\ 
10 & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & & &\\ 
11 & ${25}$\rlap{$\null^{r*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & & &\\ 
12 & ${84}$\rlap{$\null^{t*}$} & ${18}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & & &\\ 
13 & ${185}$\rlap{$\null^{t}$} & ${52}$\rlap{$\null^{t*}$} & ${15}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  & &\\ 
14 & ${482}$\rlap{$\null^{e}$} & ${121}$\rlap{$\null^{u}$} & ${40}$\rlap{$\null^{d}$} & ${13}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} &  &\\ 
15 & ${790}$\rlap{$\null^{j}$} & ${300}$\rlap{$\null^{u}$} & ${81}$\rlap{$\null^{t}$} & ${30}$\rlap{$\null^{d*}$} & ${12}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} & \\ 
16 & ${1773}$\rlap{$\null^{e}$} & ${553}$\rlap{$\null^{d}$} & ${209}$\rlap{$\null^{r}$} & ${65}$\rlap{$\null^{d}$} & ${24}$\rlap{$\null^{d*}$} & ${11}$\rlap{$\null^{d*}$} & ${9}$\rlap{$\null^{l*}$} & ${1}$\rlap{$\null^{ *}$} \\ 
17 & ${3499}$\rlap{$\null^{u}$} & ${1160}$\rlap{$\null^{r}$} & ${393}$\rlap{$\null^{d}$} & ${153}$\rlap{$\null^{r}$} & ${44}$\rlap{$\null^{d}$} & ${20}$\rlap{$\null^{d*}$} & ${10}$\rlap{$\null^{l*}$} & ${9}$\rlap{$\null^{l*}$} \\ 
18 & ${6794}$\rlap{$\null^{e}$} & ${2083}$\rlap{$\null^{c}$} & ${717}$\rlap{$\null^{r}$} & ${280}$\rlap{$\null^{r}$} & ${107}$\rlap{$\null^{d}$} & ${34}$\rlap{$\null^{d}$} & ${18}$\rlap{$\null^{o*}$} & ${9}$\rlap{$\null^{l*}$} \\ 
19 & ${11827}$\rlap{$\null^{u}$} & ${3579}$\rlap{$\null^{r}$} & ${1227}$\rlap{$\null^{l}$} & ${487}$\rlap{$\null^{r}$} & ${192}$\rlap{$\null^{d}$} & ${76}$\rlap{$\null^{d}$} & ${31}$\rlap{$\null^{d}$} & ${17}$\rlap{$\null^{d*}$} \\ 
20 & ${20692}$\rlap{$\null^{e}$} & ${5934}$\rlap{$\null^{c}$} & ${2055}$\rlap{$\null^{l}$} & ${814}$\rlap{$\null^{r}$} & ${355}$\rlap{$\null^{r}$} & ${150}$\rlap{$\null^{d}$} & ${57}$\rlap{$\null^{d}$} & ${26}$\rlap{$\null^{d}$} \\ 
21 & ${33718}$\rlap{$\null^{g}$} & ${9499}$\rlap{$\null^{l}$} & ${3313}$\rlap{$\null^{g}$} & ${1321}$\rlap{$\null^{c}$} & ${582}$\rlap{$\null^{g}$} & ${274}$\rlap{$\null^{c}$} & ${96}$\rlap{$\null^{d}$} & ${49}$\rlap{$\null^{d}$} \\ 
22 & ${52674}$\rlap{$\null^{g}$} & ${14900}$\rlap{$\null^{l}$} & ${5186}$\rlap{$\null^{g}$} & ${2072}$\rlap{$\null^{c}$} & ${915}$\rlap{$\null^{g}$} & ${437}$\rlap{$\null^{l}$} & ${219}$\rlap{$\null^{l}$} & ${71}$\rlap{$\null^{d}$} \\ 
23 & ${80027}$\rlap{$\null^{g}$} & ${22699}$\rlap{$\null^{g}$} & ${7917}$\rlap{$\null^{l}$} & ${3182}$\rlap{$\null^{l}$} & ${1410}$\rlap{$\null^{g}$} & ${674}$\rlap{$\null^{l}$} & ${316}$\rlap{$\null^{d}$} & ${160}$\rlap{$\null^{d}$} \\ 
24 & ${119064}$\rlap{$\null^{l}$} & ${33830}$\rlap{$\null^{c}$} & ${11828}$\rlap{$\null^{c}$} & ${4765}$\rlap{$\null^{l}$} & ${2118}$\rlap{$\null^{l}$} & ${1013}$\rlap{$\null^{l}$} & ${517}$\rlap{$\null^{l}$} & ${254}$\rlap{$\null^{d}$} \\ 
25 & ${172071}$\rlap{$\null^{l}$} & ${49556}$\rlap{$\null^{l}$} & ${17331}$\rlap{$\null^{c}$} & ${7000}$\rlap{$\null^{g}$} & ${3118}$\rlap{$\null^{l}$} & ${1498}$\rlap{$\null^{l}$} & ${765}$\rlap{$\null^{l}$} & ${409}$\rlap{$\null^{l}$} \\ 
26 & ${246965}$\rlap{$\null^{l}$} & ${71206}$\rlap{$\null^{c}$} & ${24924}$\rlap{$\null^{c}$} & ${10079}$\rlap{$\null^{c}$} & ${4504}$\rlap{$\null^{c}$} & ${2166}$\rlap{$\null^{c}$} & ${1110}$\rlap{$\null^{l}$} & ${597}$\rlap{$\null^{l}$} \\ 
27 & ${347268}$\rlap{$\null^{l}$} & ${100709}$\rlap{$\null^{l}$} & ${34976}$\rlap{$\null^{l}$} & ${14320}$\rlap{$\null^{l}$} & ${6400}$\rlap{$\null^{c}$} & ${3086}$\rlap{$\null^{l}$} & ${1583}$\rlap{$\null^{c}$} & ${853}$\rlap{$\null^{l}$} \\ 
28 & ${480708}$\rlap{$\null^{l}$} & ${140394}$\rlap{$\null^{c}$} & ${49017}$\rlap{$\null^{l}$} & ${19988}$\rlap{$\null^{g}$} & ${8960}$\rlap{$\null^{c}$} & ${4329}$\rlap{$\null^{c}$} & ${2221}$\rlap{$\null^{c}$} & ${1202}$\rlap{$\null^{g}$} \\ 
29 & ${650404}$\rlap{$\null^{l}$} & ${193066}$\rlap{$\null^{l}$} & ${67625}$\rlap{$\null^{l}$} & ${27561}$\rlap{$\null^{c}$} & ${12364}$\rlap{$\null^{l}$} & ${5992}$\rlap{$\null^{c}$} & ${3080}$\rlap{$\null^{c}$} & ${1669}$\rlap{$\null^{l}$} \\ 
30 & ${879517}$\rlap{$\null^{l}$} & ${262146}$\rlap{$\null^{l}$} & ${92034}$\rlap{$\null^{l}$} & ${37494}$\rlap{$\null^{l}$} & ${16849}$\rlap{$\null^{c}$} & ${8176}$\rlap{$\null^{l}$} & ${4213}$\rlap{$\null^{l}$} & ${2252}$\rlap{$\null^{i}$} \\ 
31 & ${1174351}$\rlap{$\null^{l}$} & ${351807}$\rlap{$\null^{l}$} & ${123856}$\rlap{$\null^{l}$} & ${50435}$\rlap{$\null^{c}$} & ${22687}$\rlap{$\null^{l}$} & ${11018}$\rlap{$\null^{l}$} & ${5685}$\rlap{$\null^{c}$} & ${3085}$\rlap{$\null^{c}$} \\ 
32 & ${1530641}$\rlap{$\null^{l}$} & ${467414}$\rlap{$\null^{l}$} & ${164722}$\rlap{$\null^{l}$} & ${67117}$\rlap{$\null^{c}$} & ${30228}$\rlap{$\null^{c}$} & ${14697}$\rlap{$\null^{l}$} & ${7601}$\rlap{$\null^{l}$} & ${4130}$\rlap{$\null^{i}$} \\ 
\end{tabular}
